Blowup and Scattering problems for the Nonlinear Schr\"odinger equations

We consider $L^{2}$-supercritical and $H^{1}$-subcritical focusing nonlinear Schr\"odinger equations. We introduce a subset $PW$ of $H^{1}(\mathbb{R}^{d})$ for $d\ge 1$, and investigate behavior of the solutions with initial data in this set. For this end, we divide $PW$ into two disjoint components $PW_{+}$ and $PW_{-}$. Then, it turns out that any solution starting from a datum in $PW_{+}$ behaves asymptotically free, and solution starting from a datum in $PW_{-}$ blows up or grows up, from which we find that the ground state has two unstable directions. We also investigate some properties of generic global and blowup solutions.

==> strichartzfig1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 49.0000, 36.7500)( -0.3000,-36.9000)
% STR 2 0 3 0
% 3 1190 3593 1190 3610 4 3600
% O
\put(11.9000,-36.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0
% 3 1260 263 1260 280 3 0
% $\frac{1}{r}$
\put(12.6000,-2.8000){\makebox(0,0)[rb]{$\frac{1}{r}$}}%
% STR 2 0 3 0
% 3 4870 3513 4870 3530 1 0
% $\frac{1}{q}$
\put(48.7000,-35.3000){\makebox(0,0)[lt]{$\frac{1}{q}$}}%
% VECTOR 2 0 3 0
% 2 1200 3600 4750 3600
% 
\special{pn 8}%
\special{pa 1200 3600}%
\special{pa 4750 3600}%
\special{fp}%
\special{sh 1}%
\special{pa 4750 3600}%
\special{pa 4684 3580}%
\special{pa 4698 3600}%
\special{pa 4684 3620}%
\special{pa 4750 3600}%
\special{fp}%
% FUNC 2 0 3 0
% 10 1200 1200 3600 3600 1200 3600 3600 3600 1210 1200 1272 1200 3600 3600 0 5 0 0 0 0
% 1-3/2*x
\special{pn 8}%
\special{pa 1200 1200}%
\special{pa 1206 1208}%
\special{pa 1210 1216}%
\special{pa 1216 1222}%
\special{pa 1220 1230}%
\special{pa 1226 1238}%
\special{pa 1230 1246}%
\special{pa 1236 1252}%
\special{pa 1240 1260}%
\special{pa 1246 1268}%
\special{pa 1250 1276}%
\special{pa 1256 1282}%
\special{pa 1260 1290}%
\special{pa 1266 1298}%
\special{pa 1270 1306}%
\special{ip}%
\special{pa 1270 1306}%
\special{pa 1276 1312}%
\special{pa 1280 1320}%
\special{pa 1286 1328}%
\special{pa 1290 1336}%
\special{pa 1296 1342}%
\special{pa 1300 1350}%
\special{pa 1306 1358}%
\special{pa 1310 1366}%
\special{pa 1316 1372}%
\special{pa 1320 1380}%
\special{pa 1326 1388}%
\special{pa 1330 1396}%
\special{pa 1336 1402}%
\special{pa 1340 1410}%
\special{pa 1346 1418}%
\special{pa 1350 1426}%
\special{pa 1356 1432}%
\special{pa 1360 1440}%
\special{pa 1366 1448}%
\special{pa 1370 1456}%
\special{pa 1376 1462}%
\special{pa 1380 1470}%
\special{pa 1386 1478}%
\special{pa 1390 1486}%
\special{pa 1396 1492}%
\special{pa 1400 1500}%
\special{pa 1406 1508}%
\special{pa 1410 1516}%
\special{pa 1416 1522}%
\special{pa 1420 1530}%
\special{pa 1426 1538}%
\special{pa 1430 1546}%
\special{pa 1436 1552}%
\special{pa 1440 1560}%
\special{pa 1446 1568}%
\special{pa 1450 1576}%
\special{pa 1456 1582}%
\special{pa 1460 1590}%
\special{pa 1466 1598}%
\special{pa 1470 1606}%
\special{pa 1476 1612}%
\special{pa 1480 1620}%
\special{pa 1486 1628}%
\special{pa 1490 1636}%
\special{pa 1496 1642}%
\special{pa 1500 1650}%
\special{pa 1506 1658}%
\special{pa 1510 1666}%
\special{pa 1516 1672}%
\special{pa 1520 1680}%
\special{pa 1526 1688}%
\special{pa 1530 1696}%
\special{pa 1536 1702}%
\special{pa 1540 1710}%
\special{pa 1546 1718}%
\special{pa 1550 1726}%
\special{pa 1556 1732}%
\special{pa 1560 1740}%
\special{pa 1566 1748}%
\special{pa 1570 1756}%
\special{pa 1576 1762}%
\special{pa 1580 1770}%
\special{pa 1586 1778}%
\special{pa 1590 1786}%
\special{pa 1596 1792}%
\special{pa 1600 1800}%
\special{pa 1606 1808}%
\special{pa 1610 1816}%
\special{pa 1616 1822}%
\special{pa 1620 1830}%
\special{pa 1626 1838}%
\special{pa 1630 1846}%
\special{pa 1636 1852}%
\special{pa 1640 1860}%
\special{pa 1646 1868}%
\special{pa 1650 1876}%
\special{pa 1656 1882}%
\special{pa 1660 1890}%
\special{pa 1666 1898}%
\special{pa 1670 1906}%
\special{pa 1676 1912}%
\special{pa 1680 1920}%
\special{pa 1686 1928}%
\special{pa 1690 1936}%
\special{pa 1696 1942}%
\special{pa 1700 1950}%
\special{pa 1706 1958}%
\special{pa 1710 1966}%
\special{pa 1716 1972}%
\special{pa 1720 1980}%
\special{pa 1726 1988}%
\special{pa 1730 1996}%
\special{pa 1736 2004}%
\special{pa 1740 2010}%
\special{pa 1746 2018}%
\special{pa 1750 2026}%
\special{pa 1756 2032}%
\special{pa 1760 2040}%
\special{pa 1766 2048}%
\special{pa 1770 2056}%
\special{pa 1776 2062}%
\special{pa 1780 2070}%
\special{pa 1786 2078}%
\special{pa 1790 2086}%
\special{pa 1796 2092}%
\special{pa 1800 2100}%
\special{pa 1806 2108}%
\special{pa 1810 2116}%
\special{pa 1816 2122}%
\special{pa 1820 2130}%
\special{pa 1826 2138}%
\special{pa 1830 2146}%
\special{pa 1836 2152}%
\special{pa 1840 2160}%
\special{pa 1846 2168}%
\special{pa 1850 2176}%
\special{pa 1856 2182}%
\special{pa 1860 2190}%
\special{pa 1866 2198}%
\special{pa 1870 2206}%
\special{pa 1876 2212}%
\special{pa 1880 2220}%
\special{pa 1886 2228}%
\special{pa 1890 2236}%
\special{pa 1896 2242}%
\special{pa 1900 2250}%
\special{pa 1906 2258}%
\special{pa 1910 2266}%
\special{pa 1916 2272}%
\special{pa 1920 2280}%
\special{pa 1926 2288}%
\special{pa 1930 2296}%
\special{pa 1936 2302}%
\special{pa 1940 2310}%
\special{pa 1946 2318}%
\special{pa 1950 2326}%
\special{pa 1956 2332}%
\special{pa 1960 2340}%
\special{pa 1966 2348}%
\special{pa 1970 2356}%
\special{pa 1976 2362}%
\special{pa 1980 2370}%
\special{pa 1986 2378}%
\special{pa 1990 2386}%
\special{pa 1996 2392}%
\special{pa 2000 2400}%
\special{pa 2006 2408}%
\special{pa 2010 2416}%
\special{pa 2016 2422}%
\special{pa 2020 2430}%
\special{pa 2026 2438}%
\special{pa 2030 2446}%
\special{pa 2036 2452}%
\special{pa 2040 2460}%
\special{pa 2046 2468}%
\special{pa 2050 2476}%
\special{pa 2056 2482}%
\special{pa 2060 2490}%
\special{pa 2066 2498}%
\special{pa 2070 2506}%
\special{pa 2076 2512}%
\special{pa 2080 2520}%
\special{pa 2086 2528}%
\special{pa 2090 2536}%
\special{pa 2096 2542}%
\special{pa 2100 2550}%
\special{pa 2106 2558}%
\special{pa 2110 2566}%
\special{pa 2116 2572}%
\special{pa 2120 2580}%
\special{pa 2126 2588}%
\special{pa 2130 2596}%
\special{pa 2136 2602}%
\special{pa 2140 2610}%
\special{pa 2146 2618}%
\special{pa 2150 2626}%
\special{pa 2156 2632}%
\special{pa 2160 2640}%
\special{pa 2166 2648}%
\special{pa 2170 2656}%
\special{pa 2176 2662}%
\special{pa 2180 2670}%
\special{pa 2186 2678}%
\special{pa 2190 2686}%
\special{pa 2196 2692}%
\special{pa 2200 2700}%
\special{pa 2206 2708}%
\special{pa 2210 2716}%
\special{pa 2216 2722}%
\special{pa 2220 2730}%
\special{pa 2226 2738}%
\special{pa 2230 2746}%
\special{pa 2236 2752}%
\special{pa 2240 2760}%
\special{pa 2246 2768}%
\special{pa 2250 2776}%
\special{pa 2256 2782}%
\special{pa 2260 2790}%
\special{pa 2266 2798}%
\special{pa 2270 2806}%
\special{pa 2276 2812}%
\special{pa 2280 2820}%
\special{pa 2286 2828}%
\special{pa 2290 2836}%
\special{pa 2296 2842}%
\special{pa 2300 2850}%
\special{pa 2306 2858}%
\special{pa 2310 2866}%
\special{pa 2316 2872}%
\special{pa 2320 2880}%
\special{pa 2326 2888}%
\special{pa 2330 2896}%
\special{pa 2336 2902}%
\special{pa 2340 2910}%
\special{pa 2346 2918}%
\special{pa 2350 2926}%
\special{pa 2356 2932}%
\special{pa 2360 2940}%
\special{pa 2366 2948}%
\special{pa 2370 2956}%
\special{pa 2376 2962}%
\special{pa 2380 2970}%
\special{pa 2386 2978}%
\special{pa 2390 2986}%
\special{pa 2396 2992}%
\special{pa 2400 3000}%
\special{pa 2406 3008}%
\special{pa 2410 3016}%
\special{pa 2416 3022}%
\special{pa 2420 3030}%
\special{pa 2426 3038}%
\special{pa 2430 3046}%
\special{pa 2436 3052}%
\special{pa 2440 3060}%
\special{pa 2446 3068}%
\special{pa 2450 3076}%
\special{pa 2456 3082}%
\special{pa 2460 3090}%
\special{pa 2466 3098}%
\special{pa 2470 3106}%
\special{pa 2476 3112}%
\special{pa 2480 3120}%
\special{pa 2486 3128}%
\special{pa 2490 3136}%
\special{pa 2496 3142}%
\special{pa 2500 3150}%
\special{pa 2506 3158}%
\special{pa 2510 3166}%
\special{pa 2516 3174}%
\special{pa 2520 3180}%
\special{pa 2526 3188}%
\special{pa 2530 3196}%
\special{pa 2536 3202}%
\special{pa 2540 3210}%
\special{pa 2546 3218}%
\special{pa 2550 3226}%
\special{pa 2556 3232}%
\special{pa 2560 3240}%
\special{pa 2566 3248}%
\special{pa 2570 3256}%
\special{pa 2576 3262}%
\special{pa 2580 3270}%
\special{pa 2586 3278}%
\special{pa 2590 3286}%
\special{pa 2596 3292}%
\special{pa 2600 3300}%
\special{pa 2606 3308}%
\special{pa 2610 3316}%
\special{pa 2616 3322}%
\special{pa 2620 3330}%
\special{pa 2626 3338}%
\special{pa 2630 3346}%
\special{pa 2636 3352}%
\special{pa 2640 3360}%
\special{pa 2646 3368}%
\special{pa 2650 3376}%
\special{pa 2656 3382}%
\special{pa 2660 3390}%
\special{pa 2666 3398}%
\special{pa 2670 3406}%
\special{pa 2676 3412}%
\special{pa 2680 3420}%
\special{pa 2686 3428}%
\special{pa 2690 3436}%
\special{pa 2696 3442}%
\special{pa 2700 3450}%
\special{pa 2706 3458}%
\special{pa 2710 3466}%
\special{pa 2716 3472}%
\special{pa 2720 3480}%
\special{pa 2726 3488}%
\special{pa 2730 3496}%
\special{pa 2736 3502}%
\special{pa 2740 3510}%
\special{pa 2746 3518}%
\special{pa 2750 3526}%
\special{pa 2756 3532}%
\special{pa 2760 3540}%
\special{pa 2766 3548}%
\special{pa 2770 3556}%
\special{pa 2776 3562}%
\special{pa 2780 3570}%
\special{pa 2786 3578}%
\special{pa 2790 3586}%
\special{pa 2796 3592}%
\special{pa 2800 3600}%
\special{pa 2800 3600}%
\special{sp}%
% FUNC 2 0 3 0
% 9 1200 1200 3600 3600 1200 3600 3600 3600 1210 1200 1200 1200 3600 3600 0 5 0 0
% 3/2-3/2*x
\special{pn 8}%
\special{pa 2000 1200}%
\special{pa 2000 1200}%
\special{pa 2006 1208}%
\special{pa 2010 1216}%
\special{pa 2016 1222}%
\special{pa 2020 1230}%
\special{pa 2026 1238}%
\special{pa 2030 1246}%
\special{pa 2036 1252}%
\special{pa 2040 1260}%
\special{pa 2046 1268}%
\special{pa 2050 1276}%
\special{pa 2056 1282}%
\special{pa 2060 1290}%
\special{pa 2066 1298}%
\special{pa 2070 1306}%
\special{pa 2076 1312}%
\special{pa 2080 1320}%
\special{pa 2086 1328}%
\special{pa 2090 1336}%
\special{pa 2096 1342}%
\special{pa 2100 1350}%
\special{pa 2106 1358}%
\special{pa 2110 1366}%
\special{pa 2116 1372}%
\special{pa 2120 1380}%
\special{pa 2126 1388}%
\special{pa 2130 1396}%
\special{pa 2136 1402}%
\special{pa 2140 1410}%
\special{pa 2146 1418}%
\special{pa 2150 1426}%
\special{pa 2156 1432}%
\special{pa 2160 1440}%
\special{pa 2166 1448}%
\special{pa 2170 1456}%
\special{pa 2176 1462}%
\special{pa 2180 1470}%
\special{pa 2186 1478}%
\special{pa 2190 1486}%
\special{pa 2196 1494}%
\special{pa 2200 1500}%
\special{pa 2206 1508}%
\special{pa 2210 1516}%
\special{pa 2216 1522}%
\special{pa 2220 1530}%
\special{pa 2226 1538}%
\special{pa 2230 1546}%
\special{pa 2236 1554}%
\special{pa 2240 1560}%
\special{pa 2246 1568}%
\special{pa 2250 1576}%
\special{pa 2256 1582}%
\special{pa 2260 1590}%
\special{pa 2266 1598}%
\special{pa 2270 1606}%
\special{pa 2276 1612}%
\special{pa 2280 1620}%
\special{pa 2286 1628}%
\special{pa 2290 1636}%
\special{pa 2296 1642}%
\special{pa 2300 1650}%
\special{pa 2306 1658}%
\special{pa 2310 1666}%
\special{pa 2316 1672}%
\special{pa 2320 1680}%
\special{pa 2326 1688}%
\special{pa 2330 1696}%
\special{pa 2336 1702}%
\special{pa 2340 1710}%
\special{pa 2346 1718}%
\special{pa 2350 1726}%
\special{pa 2356 1732}%
\special{pa 2360 1740}%
\special{pa 2366 1748}%
\special{pa 2370 1756}%
\special{pa 2376 1762}%
\special{pa 2380 1770}%
\special{pa 2386 1778}%
\special{pa 2390 1786}%
\special{pa 2396 1792}%
\special{pa 2400 1800}%
\special{pa 2406 1808}%
\special{pa 2410 1816}%
\special{pa 2416 1822}%
\special{pa 2420 1830}%
\special{pa 2426 1838}%
\special{pa 2430 1846}%
\special{pa 2436 1852}%
\special{pa 2440 1860}%
\special{pa 2446 1868}%
\special{pa 2450 1876}%
\special{pa 2456 1882}%
\special{pa 2460 1890}%
\special{pa 2466 1898}%
\special{pa 2470 1906}%
\special{pa 2476 1912}%
\special{pa 2480 1920}%
\special{pa 2486 1928}%
\special{pa 2490 1936}%
\special{pa 2496 1942}%
\special{pa 2500 1950}%
\special{pa 2506 1958}%
\special{pa 2510 1966}%
\special{pa 2516 1974}%
\special{pa 2520 1980}%
\special{pa 2526 1988}%
\special{pa 2530 1996}%
\special{pa 2536 2004}%
\special{pa 2540 2010}%
\special{pa 2546 2018}%
\special{pa 2550 2026}%
\special{pa 2556 2032}%
\special{pa 2560 2040}%
\special{pa 2566 2048}%
\special{pa 2570 2056}%
\special{pa 2576 2062}%
\special{pa 2580 2070}%
\special{pa 2586 2078}%
\special{pa 2590 2086}%
\special{pa 2596 2092}%
\special{pa 2600 2100}%
\special{pa 2606 2108}%
\special{pa 2610 2116}%
\special{pa 2616 2122}%
\special{pa 2620 2130}%
\special{pa 2626 2138}%
\special{pa 2630 2146}%
\special{pa 2636 2152}%
\special{pa 2640 2160}%
\special{pa 2646 2168}%
\special{pa 2650 2176}%
\special{pa 2656 2182}%
\special{pa 2660 2190}%
\special{pa 2666 2198}%
\special{pa 2670 2206}%
\special{pa 2676 2212}%
\special{pa 2680 2220}%
\special{pa 2686 2228}%
\special{pa 2690 2236}%
\special{pa 2696 2242}%
\special{pa 2700 2250}%
\special{pa 2706 2258}%
\special{pa 2710 2266}%
\special{pa 2716 2272}%
\special{pa 2720 2280}%
\special{pa 2726 2288}%
\special{pa 2730 2296}%
\special{pa 2736 2302}%
\special{pa 2740 2310}%
\special{pa 2746 2318}%
\special{pa 2750 2326}%
\special{pa 2756 2332}%
\special{pa 2760 2340}%
\special{pa 2766 2348}%
\special{pa 2770 2356}%
\special{pa 2776 2362}%
\special{pa 2780 2370}%
\special{pa 2786 2378}%
\special{pa 2790 2386}%
\special{pa 2796 2392}%
\special{pa 2800 2400}%
\special{pa 2806 2408}%
\special{pa 2810 2416}%
\special{pa 2816 2424}%
\special{pa 2820 2430}%
\special{pa 2826 2438}%
\special{pa 2830 2446}%
\special{pa 2836 2452}%
\special{pa 2840 2460}%
\special{pa 2846 2468}%
\special{pa 2850 2476}%
\special{pa 2856 2482}%
\special{pa 2860 2490}%
\special{pa 2866 2498}%
\special{pa 2870 2506}%
\special{pa 2876 2512}%
\special{pa 2880 2520}%
\special{pa 2886 2528}%
\special{pa 2890 2536}%
\special{pa 2896 2544}%
\special{pa 2900 2550}%
\special{pa 2906 2558}%
\special{pa 2910 2566}%
\special{pa 2916 2572}%
\special{pa 2920 2580}%
\special{pa 2926 2588}%
\special{pa 2930 2596}%
\special{pa 2936 2602}%
\special{pa 2940 2610}%
\special{pa 2946 2618}%
\special{pa 2950 2626}%
\special{pa 2956 2632}%
\special{pa 2960 2640}%
\special{pa 2966 2648}%
\special{pa 2970 2656}%
\special{pa 2976 2662}%
\special{pa 2980 2670}%
\special{pa 2986 2678}%
\special{pa 2990 2686}%
\special{pa 2996 2692}%
\special{pa 3000 2700}%
\special{pa 3006 2708}%
\special{pa 3010 2716}%
\special{pa 3016 2722}%
\special{pa 3020 2730}%
\special{pa 3026 2738}%
\special{pa 3030 2746}%
\special{pa 3036 2752}%
\special{pa 3040 2760}%
\special{pa 3046 2768}%
\special{pa 3050 2776}%
\special{pa 3056 2782}%
\special{pa 3060 2790}%
\special{pa 3066 2798}%
\special{pa 3070 2806}%
\special{pa 3076 2812}%
\special{pa 3080 2820}%
\special{pa 3086 2828}%
\special{pa 3090 2836}%
\special{pa 3096 2842}%
\special{pa 3100 2850}%
\special{pa 3106 2858}%
\special{pa 3110 2866}%
\special{pa 3116 2874}%
\special{pa 3120 2880}%
\special{pa 3126 2888}%
\special{pa 3130 2896}%
\special{pa 3136 2902}%
\special{pa 3140 2910}%
\special{pa 3146 2918}%
\special{pa 3150 2926}%
\special{pa 3156 2932}%
\special{pa 3160 2940}%
\special{pa 3166 2948}%
\special{pa 3170 2956}%
\special{pa 3176 2962}%
\special{pa 3180 2970}%
\special{pa 3186 2978}%
\special{pa 3190 2986}%
\special{pa 3196 2994}%
\special{pa 3200 3000}%
\special{pa 3206 3008}%
\special{pa 3210 3016}%
\special{pa 3216 3022}%
\special{pa 3220 3030}%
\special{pa 3226 3038}%
\special{pa 3230 3046}%
\special{pa 3236 3052}%
\special{pa 3240 3060}%
\special{pa 3246 3068}%
\special{pa 3250 3076}%
\special{pa 3256 3082}%
\special{pa 3260 3090}%
\special{pa 3266 3098}%
\special{pa 3270 3106}%
\special{pa 3276 3112}%
\special{pa 3280 3120}%
\special{pa 3286 3128}%
\special{pa 3290 3136}%
\special{pa 3296 3142}%
\special{pa 3300 3150}%
\special{pa 3306 3158}%
\special{pa 3310 3166}%
\special{pa 3316 3172}%
\special{pa 3320 3180}%
\special{pa 3326 3188}%
\special{pa 3330 3196}%
\special{pa 3336 3202}%
\special{pa 3340 3210}%
\special{pa 3346 3218}%
\special{pa 3350 3226}%
\special{pa 3356 3232}%
\special{pa 3360 3240}%
\special{pa 3366 3248}%
\special{pa 3370 3256}%
\special{pa 3376 3262}%
\special{pa 3380 3270}%
\special{pa 3386 3278}%
\special{pa 3390 3286}%
\special{pa 3396 3292}%
\special{pa 3400 3300}%
\special{pa 3406 3308}%
\special{pa 3410 3316}%
\special{pa 3416 3324}%
\special{pa 3420 3330}%
\special{pa 3426 3338}%
\special{pa 3430 3346}%
\special{pa 3436 3352}%
\special{pa 3440 3360}%
\special{pa 3446 3368}%
\special{pa 3450 3376}%
\special{pa 3456 3382}%
\special{pa 3460 3390}%
\special{pa 3466 3398}%
\special{pa 3470 3406}%
\special{pa 3476 3412}%
\special{pa 3480 3420}%
\special{pa 3486 3428}%
\special{pa 3490 3436}%
\special{pa 3496 3444}%
\special{pa 3500 3450}%
\special{pa 3506 3458}%
\special{pa 3510 3466}%
\special{pa 3516 3472}%
\special{pa 3520 3480}%
\special{pa 3526 3488}%
\special{pa 3530 3496}%
\special{pa 3536 3502}%
\special{pa 3540 3510}%
\special{pa 3546 3518}%
\special{pa 3550 3526}%
\special{pa 3556 3532}%
\special{pa 3560 3540}%
\special{pa 3566 3548}%
\special{pa 3570 3556}%
\special{pa 3576 3562}%
\special{pa 3580 3570}%
\special{pa 3586 3578}%
\special{pa 3590 3586}%
\special{pa 3596 3592}%
\special{pa 3600 3600}%
\special{sp}%
% STR 2 0 3 0
% 3 3540 3580 3540 3680 1 0
% $\frac{1}{2}$
\put(35.4000,-36.8000){\makebox(0,0)[lt]{$\frac{1}{2}$}}%
% STR 2 0 3 0
% 3 2240 3580 2240 3680 1 0
% $\frac{1}{p+1}$
\put(22.4000,-36.8000){\makebox(0,0)[lt]{$\frac{1}{p+1}$}}%
% STR 2 0 3 0
% 3 1870 3590 1870 3690 1 0
% $\frac{1}{2^{*}}$
\put(18.7000,-36.9000){\makebox(0,0)[lt]{$\frac{1}{2^{*}}$}}%
% LINE 2 2 3 0
% 2 1990 1200 1990 3600
% 
\special{pn 8}%
\special{pa 1990 1200}%
\special{pa 1990 3600}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2400 1210 2400 3610
% 
\special{pn 8}%
\special{pa 2400 1210}%
\special{pa 2400 3610}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 1140 990 1140 1090 4 0
% $\frac{1}{2}$
\put(11.4000,-10.9000){\makebox(0,0)[rt]{$\frac{1}{2}$}}%
% DOT 3 0 3 0
% 2 2080 2510 2080 2510
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2080 2510 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2080 2510 10 10 0  6.28318530717959E+0000}%
% DOT 3 0 3 0
% 2 2750 3520 2750 3520
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2750 3520 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2750 3520 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 2800 3450 2800 3550 2 0
% $Q_{2}$
\put(28.0000,-35.5000){\makebox(0,0)[lb]{$Q_{2}$}}%
% STR 2 0 3 0
% 3 2150 2220 2150 2320 5 0
% $Q_{1}$
\put(21.5000,-23.2000){\makebox(0,0){$Q_{1}$}}%
% VECTOR 2 0 3 0
% 2 3220 3170 2590 3170
% 
\special{pn 8}%
\special{pa 3220 3170}%
\special{pa 2590 3170}%
\special{fp}%
\special{sh 1}%
\special{pa 2590 3170}%
\special{pa 2658 3190}%
\special{pa 2644 3170}%
\special{pa 2658 3150}%
\special{pa 2590 3170}%
\special{fp}%
% STR 2 0 3 0
% 3 2780 2960 2780 3060 2 0
% $\frac{s_{p_{1}}}{d}$
\put(27.8000,-30.6000){\makebox(0,0)[lb]{$\frac{s_{p_{1}}}{d}$}}%
% DOT 3 0 3 0
% 2 2090 1330 2090 1330
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2090 1330 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2090 1330 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 2100 1170 2100 1270 2 0
% $Q_{0}$
\put(21.0000,-12.7000){\makebox(0,0)[lb]{$Q_{0}$}}%
% VECTOR 2 0 3 0
% 2 1200 3610 1200 400
% 
\special{pn 8}%
\special{pa 1200 3610}%
\special{pa 1200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 400}%
\special{pa 1180 468}%
\special{pa 1200 454}%
\special{pa 1220 468}%
\special{pa 1200 400}%
\special{fp}%
% STR 2 0 3 0
% 3 2020 3590 2020 3690 1 0
% $\frac{1}{q_{1}}$
\put(20.2000,-36.9000){\makebox(0,0)[lt]{$\frac{1}{q_{1}}$}}%
% LINE 2 2 3 0
% 2 1200 1190 3820 1190
% 
\special{pn 8}%
\special{pa 1200 1190}%
\special{pa 3820 1190}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 3570 2980 3570 3080 2 0
% $\frac{s_{p_{1}}}{d}$
\put(35.7000,-30.8000){\makebox(0,0)[lb]{$\frac{s_{p_{1}}}{d}$}}%
% VECTOR 2 0 3 0
% 2 3370 3150 4000 3150
% 
\special{pn 8}%
\special{pa 3370 3150}%
\special{pa 4000 3150}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 3150}%
\special{pa 3934 3130}%
\special{pa 3948 3150}%
\special{pa 3934 3170}%
\special{pa 4000 3150}%
\special{fp}%
% STR 2 0 3 0
% 3 2220 0 2220 100 5 0
% $\widetilde{Q}_{1}$
\put(22.2000,-1.0000){\makebox(0,0){$\widetilde{Q}_{1}$}}%
% LINE 2 0 3 0
% 4 4400 3600 2010 30 2160 250 2190 300
% 
\special{pn 8}%
\special{pa 4400 3600}%
\special{pa 2010 30}%
\special{fp}%
\special{pa 2160 250}%
\special{pa 2190 300}%
\special{fp}%
% LINE 2 2 3 0
% 2 2080 3600 2080 40
% 
\special{pn 8}%
\special{pa 2080 3600}%
\special{pa 2080 40}%
\special{dt 0.045}%
% DOT 3 0 3 0
% 2 2080 130 2080 130
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2080 130 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2080 130 10 10 0  6.28318530717959E+0000}%
\end{picture}%

